Counter Turing Test CT^2: AI-Generated Text Detection is Not as Easy as You May Think -- Introducing AI Detectability Index

With the rise of prolific ChatGPT, the risk and consequences of AI-generated text has increased alarmingly. To address the inevitable question of ownership attribution for AI-generated artifacts, the US Copyright Office released a statement stating that 'If a work's traditional elements of authorship were produced by a machine, the work lacks human authorship and the Office will not register it'. Furthermore, both the US and the EU governments have recently drafted their initial proposals regarding the regulatory framework for AI. Given this cynosural spotlight on generative AI, AI-generated text detection (AGTD) has emerged as a topic that has already received immediate attention in research, with some initial methods having been proposed, soon followed by emergence of techniques to bypass detection. This paper introduces the Counter Turing Test (CT^2), a benchmark consisting of techniques aiming to offer a comprehensive evaluation of the robustness of existing AGTD techniques. Our empirical findings unequivocally highlight the fragility of the proposed AGTD methods under scrutiny. Amidst the extensive deliberations on policy-making for regulating AI development, it is of utmost importance to assess the detectability of content generated by LLMs. Thus, to establish a quantifiable spectrum facilitating the evaluation and ranking of LLMs according to their detectability levels, we propose the AI Detectability Index (ADI). We conduct a thorough examination of 15 contemporary LLMs, empirically demonstrating that larger LLMs tend to have a higher ADI, indicating they are less detectable compared to smaller LLMs. We firmly believe that ADI holds significant value as a tool for the wider NLP community, with the potential to serve as a rubric in AI-related policy-making.

==> (inline-0) <==
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
% P{5cm}cccccccc}
% ccccccccc}

 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{34a853}91.9 &\cellcolor[HTML]{34a853}96.5 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}93.3 &\cellcolor[HTML]{34a853}96.5 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}98.3 &\cellcolor[HTML]{34a853}91.1 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}87.8 &\cellcolor[HTML]{34a853}91.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}94.3 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}67.8 &\cellcolor[HTML]{93c47d}79.1 &\cellcolor[HTML]{34a853}92.3 &\cellcolor[HTML]{34a853}94.5 &\cellcolor[HTML]{ffd966}66.7 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}89.2 &\cellcolor[HTML]{34a853}96.5 &\cellcolor[HTML]{ffd966}61.1 &\cellcolor[HTML]{93c47d}81.4 &\cellcolor[HTML]{93c47d}86.2 &\cellcolor[HTML]{34a853}93.7 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{93c47d}77.9 &\cellcolor[HTML]{93c47d}87.8 &\cellcolor[HTML]{34a853}97.5 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}88.4 &\cellcolor[HTML]{34a853}95.2 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}75.6 &\cellcolor[HTML]{93c47d}89.5 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{93c47d}82.2 &\cellcolor[HTML]{34a853}90.7 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{34a853}99.4 &\cellcolor[HTML]{93c47d}72.2 &\cellcolor[HTML]{93c47d}88.4 &\cellcolor[HTML]{34a853}93.2 &\cellcolor[HTML]{34a853}97 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}50 &\cellcolor[HTML]{93c47d}76.7 &\cellcolor[HTML]{93c47d}82 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{f6b26b}47.8 &\cellcolor[HTML]{93c47d}77.9 &\cellcolor[HTML]{93c47d}76.3 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{f6b26b}48.9 &\cellcolor[HTML]{93c47d}70.9 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{f6b26b}40 &\cellcolor[HTML]{93c47d}77.9 &\cellcolor[HTML]{93c47d}87.6 &\cellcolor[HTML]{34a853}95.5 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{34a853}93.8 &\cellcolor[HTML]{34a853}95.9 &\cellcolor[HTML]{34a853}98.7 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{34a853}94.6 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}91.2 &\cellcolor[HTML]{34a853}94.6 &\cellcolor[HTML]{34a853}96.7 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}93.8 &\cellcolor[HTML]{34a853}95.9 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}99.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}66.2 &\cellcolor[HTML]{93c47d}78.4 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}73.8 &\cellcolor[HTML]{93c47d}79.7 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{93c47d}85.1 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{ffd966}67.5 &\cellcolor[HTML]{93c47d}78.4 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}97 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}90.5 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}86.3 &\cellcolor[HTML]{34a853}91.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}87.5 &\cellcolor[HTML]{34a853}91.9 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}86.3 &\cellcolor[HTML]{93c47d}89.2 &\cellcolor[HTML]{34a853}96.5 &\cellcolor[HTML]{34a853}95 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}53.7 &\cellcolor[HTML]{93c47d}85.1 &\cellcolor[HTML]{93c47d}78.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{ffd966}53.7 &\cellcolor[HTML]{93c47d}82.4 &\cellcolor[HTML]{93c47d}79.5 &\cellcolor[HTML]{34a853}91.5 &\cellcolor[HTML]{ffd966}53.7 &\cellcolor[HTML]{93c47d}87.8 &\cellcolor[HTML]{93c47d}84 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{f6b26b}45 &\cellcolor[HTML]{93c47d}81.1 &\cellcolor[HTML]{ffd966}69.8 &\cellcolor[HTML]{93c47d}82 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}64.6 &\cellcolor[HTML]{93c47d}73.7 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}76.8 &\cellcolor[HTML]{ffd966}56.6 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{93c47d}78.8 &\cellcolor[HTML]{93c47d}82.8 &\cellcolor[HTML]{34a853}95.5 &\cellcolor[HTML]{34a853}95.5 &\cellcolor[HTML]{93c47d}76.8 &\cellcolor[HTML]{93c47d}84.8 &\cellcolor[HTML]{34a853}95.5 &\cellcolor[HTML]{34a853}95.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{e06666}18.2 &\cellcolor[HTML]{ffd966}57.6 &\cellcolor[HTML]{ffd966}52.9 &\cellcolor[HTML]{93c47d}78.4 &\cellcolor[HTML]{e06666}23.2 &\cellcolor[HTML]{f6b26b}36.4 &\cellcolor[HTML]{ffd966}50 &\cellcolor[HTML]{ffd966}60.5 &\cellcolor[HTML]{f6b26b}36.4 &\cellcolor[HTML]{ffd966}51.5 &\cellcolor[HTML]{ffd966}55.5 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{f6b26b}31.3 &\cellcolor[HTML]{ffd966}50.5 &\cellcolor[HTML]{93c47d}83.5 &\cellcolor[HTML]{93c47d}90 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}64.6 &\cellcolor[HTML]{93c47d}70.7 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{ffd966}61.6 &\cellcolor[HTML]{ffd966}50.5 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{ffd966}62.6 &\cellcolor[HTML]{93c47d}77.8 &\cellcolor[HTML]{93c47d}70.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{ffd966}62.6 &\cellcolor[HTML]{ffd966}64.6 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}87 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}36.4 &\cellcolor[HTML]{ffd966}58.6 &\cellcolor[HTML]{ffd966}56.6 &\cellcolor[HTML]{93c47d}77.7 &\cellcolor[HTML]{e06666}26.3 &\cellcolor[HTML]{f6b26b}34.3 &\cellcolor[HTML]{ffd966}52.9 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{f6b26b}34.3 &\cellcolor[HTML]{ffd966}51.5 &\cellcolor[HTML]{ffd966}63.4 &\cellcolor[HTML]{93c47d}80.9 &\cellcolor[HTML]{f6b26b}30.3 &\cellcolor[HTML]{ffd966}50.5 &\cellcolor[HTML]{ffd966}50 &\cellcolor[HTML]{93c47d}80.5 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}62.8 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{34a853}99.1 &\cellcolor[HTML]{ffd966}56.4 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{ffd966}56.4 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{34a853}94.5 &\cellcolor[HTML]{34a853}95 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{e06666}28.7 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}100 &\cellcolor[HTML]{e06666}26.6 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{34a853}94.6 &\cellcolor[HTML]{34a853}96.7 &\cellcolor[HTML]{e06666}26.6 &\cellcolor[HTML]{93c47d}74 &\cellcolor[HTML]{34a853}90.5 &\cellcolor[HTML]{34a853}96.2 &\cellcolor[HTML]{e06666}24.5 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{93c47d}88.5 &\cellcolor[HTML]{34a853}95 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{f6b26b}48.9 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{93c47d}84.5 &\cellcolor[HTML]{34a853}100 &\cellcolor[HTML]{f6b26b}40.4 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}70.5 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{f6b26b}38.3 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}94 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{e06666}29.8 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{ffd966}50 &\cellcolor[HTML]{93c47d}83 &\cellcolor[HTML]{e06666}24.5 &\cellcolor[HTML]{f6b26b}46.5 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{34a853}95.5 &\cellcolor[HTML]{e06666}27.7 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{ffd966}50 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{e06666}26.6 &\cellcolor[HTML]{93c47d}72 &\cellcolor[HTML]{ffd966}54.5 &\cellcolor[HTML]{34a853}96.4 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}61.1 &\cellcolor[HTML]{34a853}90.7 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}63.3 &\cellcolor[HTML]{34a853}94.2 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{ffd966}62.2 &\cellcolor[HTML]{34a853}94.2 &\cellcolor[HTML]{34a853}90.5 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}95.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}41.1 &\cellcolor[HTML]{ffd966}67.4 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}88.6 &\cellcolor[HTML]{f6b26b}41.1 &\cellcolor[HTML]{ffd966}67.4 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}88.6 &\cellcolor[HTML]{f6b26b}46.7 &\cellcolor[HTML]{ffd966}69.8 &\cellcolor[HTML]{93c47d}84.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{f6b26b}40 &\cellcolor[HTML]{ffd966}61.6 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{34a853}91.5 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{93c47d}80.2 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}56.7 &\cellcolor[HTML]{93c47d}83.7 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{ffd966}53.3 &\cellcolor[HTML]{93c47d}87.2 &\cellcolor[HTML]{93c47d}83.9 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{93c47d}76.7 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{93c47d}90 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}33.3 &\cellcolor[HTML]{ffd966}56.9 &\cellcolor[HTML]{ffd966}58 &\cellcolor[HTML]{93c47d}76.5 &\cellcolor[HTML]{f6b26b}40 &\cellcolor[HTML]{ffd966}55.8 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}97.6 &\cellcolor[HTML]{f6b26b}42.2 &\cellcolor[HTML]{ffd966}52.3 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{f6b26b}44.4 &\cellcolor[HTML]{f6b26b}47.7 &\cellcolor[HTML]{93c47d}80.3 &\cellcolor[HTML]{93c47d}89 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}76.9 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{34a853}92.3 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}96.6 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{ffd966}69.2 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}99.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}61.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}94.5 &\cellcolor[HTML]{ffd966}65.4 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{ffd966}57.7 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{ffd966}57.7 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{34a853}94 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}71.2 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}76.9 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{34a853}90.4 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}65.4 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98.5 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}59.6 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{34a853}90.7 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{ffd966}63.5 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}53.8 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}85.3 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}55.8 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}98.2 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}86.5 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}99.3 &\cellcolor[HTML]{93c47d}78.8 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98.3 &\cellcolor[HTML]{93c47d}78.8 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}76.9 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}89.6 &\cellcolor[HTML]{34a853}96.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{93c47d}71.2 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{34a853}90.2 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}71.2 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}86.2 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}73.1 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}95.8 &\cellcolor[HTML]{ffd966}67.3 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{34a853}96.8 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}69.2 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}79.5 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}95.6 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}97.3 &\cellcolor[HTML]{93c47d}82.7 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{34a853}96.5 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}71.2 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{34a853}91.2 &\cellcolor[HTML]{34a853}98 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}57.7 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}70.9 &\cellcolor[HTML]{34a853}95.7 &\cellcolor[HTML]{ffd966}65.4 &\cellcolor[HTML]{34a853}94.4 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{ffd966}59.6 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{ffd966}61.5 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98.5 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{93c47d}81.4 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}90.8 &\cellcolor[HTML]{93c47d}87.5 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{ffd966}67.1 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}79 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}62.9 &\cellcolor[HTML]{93c47d}73 &\cellcolor[HTML]{ffd966}67.7 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{ffd966}67.1 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{93c47d}85.6 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{34a853}91.8 &\cellcolor[HTML]{ffd966}51.4 &\cellcolor[HTML]{ffd966}65 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}97.4 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}62.9 &\cellcolor[HTML]{93c47d}73 &\cellcolor[HTML]{34a853}92.6 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{93c47d}72 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{ffd966}65.7 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}81 &\cellcolor[HTML]{ffd966}61.4 &\cellcolor[HTML]{93c47d}73 &\cellcolor[HTML]{93c47d}80.9 &\cellcolor[HTML]{93c47d}76 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}58.6 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{ffd966}65 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{ffd966}58.6 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{93c47d}70.5 &\cellcolor[HTML]{93c47d}74 &\cellcolor[HTML]{ffd966}52.9 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}60.3 &\cellcolor[HTML]{ffd966}69 &\cellcolor[HTML]{f6b26b}47.1 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}82 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}92.3 &\cellcolor[HTML]{34a853}92.3 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{34a853}93.5 &\cellcolor[HTML]{34a853}93.5 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{34a853}93.3 &\cellcolor[HTML]{34a853}93.3 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}95.7 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{ffd966}68 &\cellcolor[HTML]{ffd966}68 &\cellcolor[HTML]{93c47d}84.4 &\cellcolor[HTML]{93c47d}84.4 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{ffd966}56.9 &\cellcolor[HTML]{93c47d}88.2 &\cellcolor[HTML]{93c47d}83.7 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{93c47d}86.5 &\cellcolor[HTML]{93c47d}86.5 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}100 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}86.7 &\cellcolor[HTML]{93c47d}86.7 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}87.5 &\cellcolor[HTML]{93c47d}87.7 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}88.3 &\cellcolor[HTML]{93c47d}88.3 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{34a853}93.3 &\cellcolor[HTML]{34a853}93.3 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{93c47d}84.8 &\cellcolor[HTML]{93c47d}84.8 &\cellcolor[HTML]{ffd966}61 &\cellcolor[HTML]{ffd966}61 &\cellcolor[HTML]{93c47d}79.5 &\cellcolor[HTML]{93c47d}79.5 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{93c47d}87.9 &\cellcolor[HTML]{93c47d}87.9 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{34a853}99.2 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{93c47d}88 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{34a853}93 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{93c47d}73 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{93c47d}83 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{93c47d}77 &\cellcolor[HTML]{34a853}99.5 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}98.2 &\cellcolor[HTML]{93c47d}87.7 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}93 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}95.5 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}98.7 &\cellcolor[HTML]{34a853}95.2 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}82 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}79.5 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}76 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}73.4 &\cellcolor[HTML]{ffd966}64.5 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}82.3 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}88.7 &\cellcolor[HTML]{ffd966}65 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{93c47d}89.2 &\cellcolor[HTML]{34a853}93.9 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}52 &\cellcolor[HTML]{ffd966}69 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{93c47d}87.9 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}76.2 &\cellcolor[HTML]{93c47d}80.3 &\cellcolor[HTML]{34a853}90.5 &\cellcolor[HTML]{34a853}92.3 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{93c47d}80.9 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}81 &\cellcolor[HTML]{ffd966}61 &\cellcolor[HTML]{ffd966}61 &\cellcolor[HTML]{93c47d}78.9 &\cellcolor[HTML]{93c47d}78.9 &\cellcolor[HTML]{ffd966}64 &\cellcolor[HTML]{93c47d}74.2 &\cellcolor[HTML]{93c47d}74.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}87.8 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}87.8 &\cellcolor[HTML]{93c47d}90 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}68.9 &\cellcolor[HTML]{93c47d}77.5 &\cellcolor[HTML]{93c47d}82.4 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}84 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{ffd966}52 &\cellcolor[HTML]{ffd966}54.5 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{93c47d}70.5 &\cellcolor[HTML]{f6b26b}34 &\cellcolor[HTML]{ffd966}56.6 &\cellcolor[HTML]{ffd966}50.4 &\cellcolor[HTML]{ffd966}60 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}76.9 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{34a853}92.3 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{34a853}96.6 &\cellcolor[HTML]{34a853}98.5 &\cellcolor[HTML]{ffd966}69.2 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}99.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}61.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}94.5 &\cellcolor[HTML]{ffd966}65.4 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{ffd966}57.7 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{ffd966}57.7 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{34a853}94 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{93c47d}71.2 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{93c47d}76.9 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}96 &\cellcolor[HTML]{93c47d}75 &\cellcolor[HTML]{34a853}92 &\cellcolor[HTML]{34a853}90.4 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}65.4 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}98.5 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}59.6 &\cellcolor[HTML]{34a853}97.5 &\cellcolor[HTML]{34a853}90.7 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{ffd966}63.5 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}53.8 &\cellcolor[HTML]{34a853}97 &\cellcolor[HTML]{93c47d}85.3 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}55.8 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}98.2 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}62.2 &\cellcolor[HTML]{34a853}90.7 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}64.5 &\cellcolor[HTML]{34a853}94.2 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{ffd966}62.2 &\cellcolor[HTML]{34a853}94.2 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}60 &\cellcolor[HTML]{93c47d}86 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}95.5 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{f6b26b}41.1 &\cellcolor[HTML]{ffd966}67.4 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}88.6 &\cellcolor[HTML]{f6b26b}41.1 &\cellcolor[HTML]{ffd966}67.4 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}88.6 &\cellcolor[HTML]{f6b26b}46.7 &\cellcolor[HTML]{ffd966}69.8 &\cellcolor[HTML]{93c47d}84.5 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{f6b26b}46 &\cellcolor[HTML]{ffd966}61.6 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{34a853}91.5 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{93c47d}80.2 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}56.7 &\cellcolor[HTML]{93c47d}83.7 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{ffd966}53.3 &\cellcolor[HTML]{93c47d}87.2 &\cellcolor[HTML]{93c47d}85.9 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{ffd966}51.1 &\cellcolor[HTML]{93c47d}76.7 &\cellcolor[HTML]{93c47d}85.5 &\cellcolor[HTML]{93c47d}90 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{f6b26b}33.3 &\cellcolor[HTML]{ffd966}56.9 &\cellcolor[HTML]{ffd966}59 &\cellcolor[HTML]{93c47d}76.5 &\cellcolor[HTML]{f6b26b}40 &\cellcolor[HTML]{ffd966}56.8 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{34a853}97.6 &\cellcolor[HTML]{f6b26b}42.2 &\cellcolor[HTML]{ffd966}52.3 &\cellcolor[HTML]{93c47d}87 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{f6b26b}47.4 &\cellcolor[HTML]{f6b26b}47.7 &\cellcolor[HTML]{93c47d}80.3 &\cellcolor[HTML]{93c47d}89 \\
 \bottomrule
\end{tabular}
\begin{tabular}{P{5cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}>{\centering\arraybackslash}p{0.7cm}}
 % \toprule
 % \multicolumn{10}{c}{Unmasking Models} \\
 \toprule
  Dewatermarking models $\rightarrow$ & \multicolumn{4}{c}{\textbf{\texttt{albert-large-v2}}} & \multicolumn{4}{c}{\textbf{\texttt{bert-base-uncased}}} & \multicolumn{4}{c}{\textbf{\texttt{distilroberta-base}}} & \multicolumn{4}{c}{\textbf{\texttt{xlm-roberta-large}}}\\
 \toprule
 & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} &   \multicolumn{2}{c}{$DeW_1$} 
 &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} & \multicolumn{2}{c}{$DeW_1$} &  \multicolumn{2}{c}{$DeW_2$} \\\cline{2-17}
 \multirow{-2}{*}{Masking models $\downarrow$} & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ & $w_{v1}$                             & $w_{v2}$                             & $w_{v1}$                              & $w_{v2}$ \\
 \toprule
 % \multirow{4}{2cm}{\centering Masking Models} & 
\textbf{\texttt{albert-large-v2}} &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{93c47d}72 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}92.5 &\cellcolor[HTML]{ffd966}62 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{93c47d}89.6 &\cellcolor[HTML]{ffd966}68 &\cellcolor[HTML]{93c47d}72.4 &\cellcolor[HTML]{93c47d}88.9 &\cellcolor[HTML]{34a853}91.3 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{93c47d}70 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{93c47d}80.9 \\
\textbf{\texttt{bert-base-uncased}} &\cellcolor[HTML]{ffd966}58.6 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{93c47d}78 &\cellcolor[HTML]{ffd966}58.6 &\cellcolor[HTML]{93c47d}71 &\cellcolor[HTML]{93c47d}70.5 &\cellcolor[HTML]{93c47d}74 &\cellcolor[HTML]{ffd966}52.9 &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{ffd966}60.3 &\cellcolor[HTML]{ffd966}69 &\cellcolor[HTML]{f6b26b}47.1 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{93c47d}83 &\cellcolor[HTML]{93c47d}82 \\
\textbf{\texttt{distilroberta-base}} &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{34a853}91 &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{34a853}98.8 &\cellcolor[HTML]{93c47d}82 &\cellcolor[HTML]{34a853}99 &\cellcolor[HTML]{ffd966}66 &\cellcolor[HTML]{34a853}99.8 &\cellcolor[HTML]{93c47d}80.5 &\cellcolor[HTML]{34a853}94 &\cellcolor[HTML]{ffd966}63 &\cellcolor[HTML]{34a853}98 &\cellcolor[HTML]{93c47d}76 \\
\textbf{\texttt{xlm-roberta-large}} &\cellcolor[HTML]{ffd966}67 &\cellcolor[HTML]{93c47d}89.3 &\cellcolor[HTML]{93c47d}90 &\cellcolor[HTML]{34a853}99.7 &\cellcolor[HTML]{93c47d}80 &\cellcolor[HTML]{93c47d}83 &\cellcolor[HTML]{93c47d}83 &\cellcolor[HTML]{93c47d}89.2 &\cellcolor[HTML]{93c47d}89 &\cellcolor[HTML]{34a853}95 &\cellcolor[HTML]{34a853}90.5 &\cellcolor[HTML]{34a853}98.7 &\cellcolor[HTML]{93c47d}76 &\cellcolor[HTML]{93c47d}85 &\cellcolor[HTML]{93c47d}86.5 &\cellcolor[HTML]{34a853}96 \\
 \bottomrule
\end{tabular}

==> ADI_table.tex <==
%\begin{table}[!ht]
%\tiny
%\centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{lll}
\toprule
\textbf{LLM} & \textbf{Size} & \textbf{ADI (0-100)}
\\ \midrule
\textbf{GPT 4}    &  1.7T       &   92 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (5.62,.1);
\end{tikzpicture}
\\
\textbf{GPT 3.5}    &  1.3B   &     86 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (5.12,.1);
\end{tikzpicture}
\\
\textbf{OPT}    &   125M      &     72 - \begin{tikzpicture}
\centering
\draw[red, very thick, fill=red] (0,0)  rectangle (4.38,.1);
\end{tikzpicture}
\\
\textbf{GPT 3}     & 175B      &   65 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.88,.1);
\end{tikzpicture}  
\\
\textbf{Vicuna}    &  7B    &     61 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.69,.1);
\end{tikzpicture}   
\\
\textbf{StableLM}    &  3B    &     56 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.56,.1);
\end{tikzpicture}   
\\
\textbf{MPT}   &    7B      &     51 - \begin{tikzpicture}
\centering
\draw[orange, very thick, fill=orange] (0,0)  rectangle (3.31,.1);
\end{tikzpicture}
\\
\textbf{LLaMA}    &   7B    &    48 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (3.06,.1);
\end{tikzpicture} 
\\
\textbf{Alpaca}    &   7B   &     47 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (3,.1);
\end{tikzpicture}   
\\
\textbf{GPT 2}    &   1.5B    &      45 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.94,.1);
\end{tikzpicture}  
\\
\textbf{Dolly}   &   12B    &     39 - \begin{tikzpicture}
\centering
\draw[violet, very thick, fill=violet] (0,0)  rectangle (2.5,.1);
\end{tikzpicture}   
\\
\textbf{BLOOM}   &   175B     &   35 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.38,.1);
\end{tikzpicture}  
\\
\textbf{T0}    &      11B    &     32 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.25,.1);
\end{tikzpicture}  
\\
\textbf{XLNet}   &   110M     &      28 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.25,.1);
\end{tikzpicture}  
\\
\textbf{T5}    &    3B      &     27 - \begin{tikzpicture}
\centering
\draw[blue, very thick, fill=blue] (0,0)  rectangle (2.0,.1);
\end{tikzpicture}  
\\
% ERNIE           &     40 - \begin{tikzpicture}
% \centering
% \draw[violet, very thick, fill=violet] (0,0)  rectangle (2,.5);
% \end{tikzpicture}  
% \\
% ALBERT          &   33 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}    
% \\
% DeBERTa         &     32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.6,.5);
% \end{tikzpicture}    
% \\
% ELECTRA         &    32 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.8,.5);
% \end{tikzpicture}     
% \\
% RoBERTa         &    28 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1.4,.5);
% \end{tikzpicture}     
% \\
% BERT            &    26 - \begin{tikzpicture}
% \centering
% \draw[blue, very thick, fill=blue] (0,0)  rectangle (1,.5);
% \end{tikzpicture}     
% \ \ 
\bottomrule
\vspace{-3mm}
\end{tabular}%
}
%\caption{A ranked list of LLMs based on HVI.}
%\label{tab:LLMs}
%\end{table}
%\vspace{-3mm}
